On Cyclic Polar Codes and The Burst Erasure Performance of Spatially-Coupled LDPC Codes

Polar codes were introduced in 2009 and proven to achieve the symmetric capacity of any binary-input discrete memoryless channel under low-complexity successive cancellation decoding. In this thesis, we construct cyclic polar codes based on a mixed-radix Cooley-Tukey decomposition of the Galois field Fourier transform. The main results are: we can, for the first time, construct, encode and decode polar codes that are cyclic, with their blocklength being arbitrary; for a given target block erasure rate, we can achieve significantly higher code rates on the erasure channel than the original polar codes, at comparable blocklengths; on the symmetric channel with only errors, we can perform much better than equivalent rate Reed-Solomon codes with the same blocklength, by using soft-decision decoding; and, since the codes are subcodes of higher rate RS codes, a RS decoder can be used if suboptimal performance suffices for the application as a trade-off for higher decoding speed. In 2010, it was shown that spatially-coupled low-density parity-check (LDPC) codes approach the capacity of binary memoryless channels, asymptotically, with belief-propagation (BP) decoding. In this thesis, we are interested in the finite length average performance of randomly coupled LDPC ensembles on binary erasure channels with memory. The significant contributions of this work are: tight lower bounds for the block erasure probability ($P_B$) under various scenarios for the burst pattern; bounds focused on practical scenarios where a burst affects exactly one of the coupled codes; expected error floor for the bit erasure probability ($P_b$) on the binary erasure channel; and, characterization of the performance of random regular ensembles, on erasure channels, with a single vector describing distinct types of size-$2$ stopping sets. All these results are verified using Monte-Carlo simulations.

==> RBC_bound.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.34in,
height=3.354in,
at={(0.728in,0.518in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel={\# VNs per Spatial Position $(M)$},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel={Output Block Erasure Probability $(P_{B})$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={(3,6,20,3) Regular SC-LDPC with Burst Erasure Length = M + ceil(0.25*M)},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
80	0.0123661365716123\\
100	0.00783336858349196\\
120	0.00577054023797708\\
140	0.00455304986044902\\
160	0.00376644997024505\\
180	0.0035124816033776\\
200	0.00319560285047774\\
220	0.00305797305314146\\
240	0.00260336667378254\\
260	0.00223241692618513\\
280	0.00213337429411978\\
300	0.00198786606553597\\
320	0.00176499139566695\\
340	0.00169556186681362\\
360	0.00169004277498263\\
380	0.00152307844615537\\
400	0.00142947199592886\\
420	0.00151405267994895\\
440	0.0012978231612117\\
460	0.00130063197707766\\
480	0.00120442312347866\\
500	0.00119927228157954\\
520	0.00117815743246507\\
540	0.00109247709348654\\
560	0.00102987566311119\\
580	0.00107514280584319\\
600	0.00096332431661773\\
620	0.000888109720627325\\
640	0.000864400611649873\\
660	0.000888001676547165\\
680	0.000900954471166754\\
700	0.000810560632366983\\
720	0.000808273487417203\\
740	0.000759048426530564\\
760	0.000796885135382816\\
780	0.000734018760051469\\
800	0.000697001083139683\\
820	0.000706385798254803\\
840	0.000740271901869557\\
860	0.000667799254201793\\
880	0.000654548786793824\\
900	0.000670630540246551\\
920	0.000656515191105007\\
940	0.000599831807161272\\
960	0.000603642378109513\\
980	0.000599512476454147\\
1000	0.000559225316353761\\
};
\addlegendentry{Simulation, $1000$ failures};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
80	0.00773585610425343\\
100	0.00608495828889875\\
120	0.00501425760097355\\
140	0.00426376447269486\\
160	0.00370858000676118\\
180	0.00328126755602252\\
200	0.00294222396718851\\
220	0.00266666596837007\\
240	0.00243829233144523\\
260	0.00224594176937808\\
280	0.00208171539630813\\
300	0.00193986607793466\\
320	0.00181611252500677\\
340	0.00170720002342324\\
360	0.00161061014492266\\
380	0.00152436373086606\\
400	0.00144688389174667\\
420	0.00137689873847291\\
440	0.00131337105510266\\
460	0.0012554465935102\\
480	0.00120241536814327\\
500	0.00115368251237312\\
520	0.00110874578791502\\
540	0.00106717831464064\\
560	0.0010286148435268\\
580	0.000992741117303664\\
600	0.000959285222869727\\
620	0.00092801070750309\\
640	0.000898710931736819\\
660	0.000871204634368372\\
680	0.000845332012640643\\
700	0.000820951738930576\\
720	0.000797938323153228\\
740	0.000776179941152291\\
760	0.000755576627250715\\
780	0.000736038857791449\\
800	0.000717486018704065\\
820	0.000699845423032556\\
840	0.000683051441406264\\
860	0.000667044571789542\\
880	0.000651770739070697\\
900	0.000637180729546081\\
920	0.000623229583998924\\
940	0.000609876277667876\\
960	0.000597083138743877\\
980	0.000584815719961428\\
1000	0.000573042236703935\\
};
\addlegendentry{Theoretical Approximation};

\end{axis}
\end{tikzpicture}%

==> RBC_poisson_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.34in,
height=3.37in,
at={(0.728in,0.51in)},
scale only axis,
xmin=0,
xmax=4,
xtick={0,1,2,3,4},
xticklabels={{},{$(1,1)$},{$(1,2)$},{$(1,3)$},{}},
xlabel={$(1,i)$-Stopping Set},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=0.01,
yminorticks=true,
ylabel={Average number of $(1,i)$-Stopping Sets $(\lambda_{(1,i)})$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Verification of $(1,i)$-Stopping Sets},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.00829450741339703\\
2	0.00499328371035777\\
3	0.000624160463794721\\
};
\addlegendentry{Theoretical Estimate};

\addplot [color=blue,solid,mark=o,mark options={solid}] 
  table[row sep=crcr] {%
1	0.00875510204081633\\
2	0.00492857142857143\\
3	0.000612244897959184\\
};
\addlegendentry{Simulation Average};

\end{axis}
\end{tikzpicture}%

==> SPBC_no4cycles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.34in,
height=3.354in,
at={(0.728in,0.518in)},
scale only axis,
xmin=40,
xmax=180,
xlabel={\# VNs per Spatial Position $(M)$},
xmajorgrids,
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel={Output Block Erasure Probability $(P_{B})$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={(3,6,3) Random SC-LDPC with 4-Cycles Removed - 1 Spatial Position Erased},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
40	0.0112637981527371\\
60	0.00277223331115547\\
80	0.000674340663416345\\
100	0.000237645409284806\\
120	0.000164829096950827\\
140	0.000102051542151879\\
160	6.50775100260039e-05\\
180	5.92931881391389e-05\\
%200	5.61110396417652e-05\\
%220	5.11018118431288e-05\\
};
\addlegendentry{Simulation, $100$ failures};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
40	0.00213080574547264\\
60	0.000722906354645447\\
80	0.000357427188013459\\
100	0.000212101824417776\\
120	0.000140157514968653\\
140	9.94192492347334e-05\\
160	7.41530409357205e-05\\
180	5.74166743598781e-05\\
%200	4.57640237649937e-05\\
%220	3.7327774932927e-05\\
};
\addlegendentry{Theoretical Approximation};

\end{axis}
\end{tikzpicture}%

==> SPBC_poisson_w_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.34in,
height=3.354in,
at={(0.728in,0.518in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel={\# VNs per Spatial Position $(M)$},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel={Output Block Erasure Probability $(P_B)$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={(dv=3,w=3) Poisson SC-LDPC with 1 Spatial Position Erased},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
80	0.0344839477223353\\
100	0.0184328399476507\\
120	0.0119195194049776\\
140	0.00904903673004009\\
160	0.00692727058611636\\
180	0.00613515752016933\\
200	0.00529714325064493\\
220	0.00455394143631313\\
240	0.00430835778326375\\
260	0.0037654004879959\\
280	0.00343154412622592\\
300	0.00323467572375869\\
320	0.00302796324052626\\
340	0.00277297129420116\\
360	0.00269387117369273\\
380	0.00258325841883919\\
400	0.002409435348826\\
420	0.00234636032586252\\
440	0.00203683825671087\\
460	0.00208107883126613\\
480	0.00201288244766506\\
500	0.00194144221976738\\
520	0.00182539378307385\\
540	0.00167543196824721\\
560	0.00169660035221423\\
580	0.00165022764890417\\
600	0.00152820142917398\\
620	0.00151661527868564\\
640	0.00135275895188236\\
660	0.00134368327772724\\
680	0.00135012711446783\\
700	0.00122181875051927\\
720	0.00123332391896075\\
740	0.00122977935298849\\
760	0.00119522436154103\\
780	0.00122025476478979\\
800	0.00113293008575148\\
820	0.00111914407860868\\
840	0.00111855071620802\\
860	0.00114501500542165\\
880	0.000975362347111952\\
900	0.00098997158781543\\
920	0.000975019037246702\\
940	0.000996902623548634\\
960	0.000954041893887644\\
980	0.000862261487694235\\
1000	0.000901337765511572\\
};
\addlegendentry{Simulation for $\mathcal{C}_{P}$};

\addplot [color=red,dashdotted,thick]
  table[row sep=crcr]{%
80	0.0109122469464132\\
100	0.00876139332923276\\
120	0.00731876545204768\\
140	0.00628402726747068\\
160	0.00550562153978618\\
180	0.00489879831817419\\
200	0.00441245859514272\\
220	0.00401396100342732\\
240	0.00368147828565757\\
260	0.00339986151250626\\
280	0.00315826745365733\\
300	0.00294873034905796\\
320	0.00276526680892053\\
340	0.00260329526911096\\
360	0.00245924817418963\\
380	0.00233030615743435\\
400	0.00221421167541191\\
420	0.00210913570461424\\
440	0.00201358067293567\\
460	0.00192630863305565\\
480	0.00184628733792358\\
500	0.00177264922039777\\
520	0.00170465981259937\\
540	0.00164169316425944\\
560	0.00158321251486837\\
580	0.00152875495465632\\
600	0.00147791914593809\\
620	0.00143035541539649\\
640	0.00138575769984095\\
660	0.00134385695314843\\
680	0.0013044157141977\\
700	0.0012672236040816\\
720	0.00123209357227005\\
740	0.00119885875030801\\
760	0.00116736980134802\\
780	0.00113749267668872\\
800	0.00110910670822117\\
820	0.00108210297953526\\
840	0.0010563829293232\\
860	0.00103185714932774\\
880	0.00100844434593672\\
900	0.000986070440007869\\
920	0.000964667783923234\\
940	0.000944174478438975\\
960	0.000924533774800951\\
980	0.000905693549961284\\
1000	0.000887605844678618\\
};
\addlegendentry{Bound for $\mathcal{C}_{P}$};

\addplot [color=red,dashed,thick,mark=o,mark options={solid}]
  table[row sep=crcr]{%
80	0.00700530843085789\\
100	0.00550776963784583\\
120	0.00453726993839598\\
140	0.00385735812556298\\
160	0.00335457075347456\\
180	0.00296769357169491\\
200	0.00266079849144518\\
220	0.0024114121242732\\
240	0.00220475783501195\\
260	0.0020307211422359\\
280	0.00188214572343171\\
300	0.00175382578065186\\
320	0.00164188396642928\\
340	0.00154337308613295\\
360	0.00145601298236253\\
380	0.00137801194386034\\
400	0.00130794257255629\\
420	0.00124465367331927\\
440	0.00118720653394799\\
460	0.00113482806637288\\
480	0.00108687582387768\\
500	0.0010428115252884\\
520	0.00100218076677372\\
540	0.000964597297468006\\
560	0.000929730704511522\\
580	0.000897296675168135\\
600	0.000867049228077676\\
620	0.000838774464250625\\
640	0.000812285501924248\\
660	0.000787418341634649\\
680	0.000764028468123623\\
700	0.000741988040316\\
720	0.000721183553966775\\
740	0.00070151388675066\\
760	0.00068288865472943\\
780	0.000665226823831189\\
800	0.000648455531344849\\
820	0.000632509081281762\\
840	0.000617328084396629\\
860	0.000602858719138455\\
880	0.00058905209414406\\
900	0.000575863696364198\\
920	0.000563252911695455\\
940	0.000551182607243184\\
960	0.000539618766165151\\
980	0.000528530167532959\\
1000	0.000517888104867525\\
};
\addlegendentry{Bound for $\mathcal{C}_{R}$};
\addplot [color=blue,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
80	0.0238731856378915\\
100	0.0170366458251699\\
120	0.0141232963773745\\
140	0.0122012225625008\\
160	0.0103924176920519\\
180	0.00994154372290929\\
200	0.00852769368524283\\
220	0.00748687924412467\\
240	0.00704190638489652\\
260	0.00645694509013895\\
280	0.0055890276209745\\
300	0.00557640511467877\\
320	0.00518392568324141\\
340	0.00482769940812405\\
360	0.00432249252208794\\
380	0.00409357922099187\\
400	0.00395849909548296\\
420	0.00381855742537584\\
440	0.00367035782318418\\
460	0.00335217254302513\\
480	0.00312865661742161\\
500	0.00317616604996109\\
520	0.00294628914881706\\
540	0.00291146242757737\\
560	0.00282735865327253\\
580	0.00261321082600981\\
600	0.00263126734991909\\
620	0.00264282486263918\\
640	0.00248443501463332\\
660	0.00236848400444328\\
680	0.00223472176596653\\
700	0.0022816568479367\\
720	0.00209740341457276\\
740	0.00208167233228486\\
760	0.00200922636747947\\
780	0.00199502838925398\\
800	0.00201014318249889\\
820	0.00194341551389736\\
840	0.00189370268110426\\
860	0.00188661447033299\\
880	0.00170493100144237\\
900	0.00173931495341245\\
920	0.00168803151892452\\
940	0.00160738367766171\\
960	0.00167535056710617\\
980	0.00157398021821662\\
1000	0.00157442627906391\\
};
\addlegendentry{Simulation for $C_{R}$ with Multiple Edges};

\end{axis}
\end{tikzpicture}%

==> SPBC_w_3_w_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.34in,
height=3.354in,
at={(0.728in,0.518in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel={\# VNs per Spatial Position $(M)$},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=0.01,
yminorticks=true,
ylabel={Output Block Erasure Probability $(P_{B})$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={(3,6) Random SC-LDPC with 1 Spatial Position Erased},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,mark=x,mark options={solid}]
  table[row sep=crcr]{%
80	0.00836505081768372\\
100	0.00615646028159649\\
120	0.00493201221166224\\
140	0.00427145981410607\\
160	0.00361059058430187\\
180	0.00300954628080271\\
200	0.00288426317170884\\
220	0.00247873861949131\\
240	0.00228241717108086\\
260	0.00196469444089708\\
280	0.00204769071679414\\
300	0.00189782490287881\\
320	0.00171404868583887\\
340	0.00158365164731444\\
360	0.00143705415394874\\
380	0.00139981914336668\\
400	0.00139019992465116\\
420	0.00141781828957237\\
440	0.00120793662681281\\
460	0.00114362696718134\\
480	0.00114350403942802\\
500	0.00106487880614307\\
520	0.00103376268943701\\
540	0.000965748754666981\\
560	0.000908295737458934\\
580	0.000899757155543719\\
600	0.000848531954864888\\
620	0.000826675153864913\\
640	0.000849685531384834\\
660	0.00077874766473044\\
680	0.000742627013354662\\
700	0.000747285857764599\\
720	0.000778932675291009\\
740	0.000682861407814393\\
760	0.000646324257001792\\
780	0.000670168969702331\\
800	0.000641344257563854\\
820	0.000616826661222143\\
840	0.000604991787236488\\
860	0.000606130035501036\\
880	0.000607551869740879\\
900	0.000573297850018403\\
920	0.000570324748615109\\
940	0.000535952784703479\\
960	0.000529523868023589\\
980	0.000540780530170416\\
1000	0.000538920574424662\\
};
\addlegendentry{$w = 3$ Simulation, $1000$ failures};

\addplot [color=blue,dashdotted,thick]
  table[row sep=crcr]{%
80	0.00700530843085789\\
100	0.00550776963784583\\
120	0.00453726993839598\\
140	0.00385735812556298\\
160	0.00335457075347456\\
180	0.00296769357169491\\
200	0.00266079849144518\\
220	0.0024114121242732\\
240	0.00220475783501195\\
260	0.0020307211422359\\
280	0.00188214572343171\\
300	0.00175382578065186\\
320	0.00164188396642928\\
340	0.00154337308613295\\
360	0.00145601298236253\\
380	0.00137801194386034\\
400	0.00130794257255629\\
420	0.00124465367331927\\
440	0.00118720653394799\\
460	0.00113482806637288\\
480	0.00108687582387768\\
500	0.0010428115252884\\
520	0.00100218076677372\\
540	0.000964597297468006\\
560	0.000929730704511522\\
580	0.000897296675168135\\
600	0.000867049228077676\\
620	0.000838774464250625\\
640	0.000812285501924248\\
660	0.000787418341634649\\
680	0.000764028468123623\\
700	0.000741988040316\\
720	0.000721183553966775\\
740	0.00070151388675066\\
760	0.00068288865472943\\
780	0.000665226823831189\\
800	0.000648455531344849\\
820	0.000632509081281762\\
840	0.000617328084396629\\
860	0.000602858719138455\\
880	0.00058905209414406\\
900	0.000575863696364198\\
920	0.000563252911695455\\
940	0.000551182607243184\\
960	0.000539618766165151\\
980	0.000528530167532959\\
1000	0.000517888104867525\\
};
\addlegendentry{$w = 3$ Lower Bound};

\addplot [color=red,mark=o,mark options={solid}]
  table[row sep=crcr]{%
80	0.00311523568315561\\
100	0.00237245109785175\\
120	0.00199762282883369\\
140	0.00159312534550906\\
160	0.00147793225454132\\
180	0.00137683583848614\\
200	0.00110015116076949\\
220	0.00105401177963565\\
240	0.000952797460985326\\
260	0.000883717765289864\\
280	0.000834856250276546\\
300	0.000762065594033941\\
320	0.000708281510736131\\
340	0.000667831364566471\\
360	0.000633750911809124\\
380	0.000592632628219032\\
400	0.000538802683452885\\
420	0.000512744784360053\\
440	0.00048843961128022\\
460	0.000492352291850683\\
480	0.000464089884928913\\
500	0.00043193241812613\\
520	0.000428487567433231\\
540	0.00040168999012646\\
560	0.000384712450525979\\
580	0.00037542314881661\\
600	0.000347196061963387\\
620	0.000336515083447328\\
640	0.00033169773181774\\
660	0.00031478593611986\\
680	0.000333484068132129\\
700	0.000300571988494104\\
720	0.000308896528929704\\
740	0.000322154569762572\\
760	0.000289062872620109\\
780	0.000282009963976047\\
800	0.000282123975995764\\
820	0.000267267341106893\\
840	0.000256543330040172\\
860	0.000237791431233334\\
880	0.000244813503521153\\
900	0.000260872650320039\\
920	0.000233408397473961\\
940	0.000212023019763302\\
960	0.000226141812626131\\
980	0.000213214206291994\\
1000	0.000216418081644154\\
};
\addlegendentry{$w = 4$ Simulation, $1000$ failures};

\addplot [color=red,dashed,thick]
  table[row sep=crcr]{%
80	0.00288609872263434\\
100	0.00228013313927089\\
120	0.00188437790639862\\
140	0.00160564640911054\\
160	0.00139872976718547\\
180	0.0012390456039254\\
200	0.00111208044257172\\
220	0.00100871388159918\\
240	0.000922926741573571\\
260	0.000850586306754497\\
280	0.000788761034113628\\
300	0.000735313742538102\\
320	0.000688649637771155\\
340	0.00064755452385723\\
360	0.000611087663467513\\
380	0.000578508899918395\\
400	0.000549227905697114\\
420	0.000522768097769188\\
440	0.000498740502035022\\
460	0.000476824507292917\\
480	0.000456753479126104\\
500	0.000438303859831901\\
520	0.000421286807142263\\
540	0.000405541707656387\\
560	0.000390931092264846\\
580	0.00037733661234074\\
600	0.000364655827188254\\
620	0.000352799618137944\\
640	0.000341690091170577\\
660	0.00033125886368468\\
680	0.000321445655756092\\
700	0.000312197124570091\\
720	0.000303465894423982\\
740	0.000295209745059144\\
760	0.000287390928969344\\
780	0.000279975594393189\\
800	0.000272933295382582\\
820	0.000266236573994494\\
840	0.000259860602513262\\
860	0.000253782875879294\\
880	0.000247982946289582\\
900	0.000242442193377101\\
920	0.000237143624524094\\
940	0.000232071700800529\\
960	0.000227212184769288\\
980	0.000222552007020593\\
1000	0.000218079148800121\\
};
\addlegendentry{$w = 4$ Lower Bound};

\end{axis}
\end{tikzpicture}%

==> bec_floors.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.34in,
height=3.37in,
at={(0.728in,0.51in)},
scale only axis,
xmin=0.2,
xmax=0.5,
xlabel={Channel Erasure Probability $(\epsilon)$},
xmajorgrids,
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel={Output Bit Erasure Probability $(P_{b})$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{(3,6,3) Random SC-LDPC on BEC(}\epsilon\text{)}$},
legend style={at={(0.023,0.65)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
0.2	8.48046875e-05\\
0.25	0.00012447265625\\
0.3	0.000302294921875\\
0.35	0.00199568359375\\
0.4	0.027009228515625\\
0.41	0.04241599609375\\
0.42	0.062997099609375\\
0.43	0.08969294921875\\
0.44	0.120306259765625\\
0.45	0.15468681640625\\
0.46	0.1906114453125\\
0.47	0.225845849609375\\
0.48	0.2597284375\\
0.49	0.290420673828125\\
0.5	0.318956669921875\\
};
\addlegendentry{$L=16,M=32$};

\addplot [color=mycolor2,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.2	1.767578125e-05\\
0.25	3.06787109375e-05\\
0.3	4.259521484375e-05\\
0.35	8.2529296875e-05\\
0.4	0.0049197314453125\\
0.41	0.0136787036132813\\
0.42	0.0328832006835938\\
0.43	0.0689346752929687\\
0.44	0.120944426269531\\
0.45	0.178174958496094\\
0.46	0.232404860839844\\
0.47	0.277735173339844\\
0.48	0.314172858886719\\
0.49	0.345026750488281\\
0.5	0.371210490722656\\
};
\addlegendentry{$L=32,M=64$};

\addplot [color=mycolor3,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.2	4.57763671875e-06\\
0.25	7.630615234375e-06\\
0.3	1.073974609375e-05\\
0.35	1.50262451171875e-05\\
0.4	6.61590576171875e-05\\
0.41	0.000559996337890625\\
0.42	0.00440268737792969\\
0.43	0.0274147290039062\\
0.44	0.0977825543212891\\
0.45	0.194755729370117\\
0.46	0.267834309082031\\
0.47	0.314642916870117\\
0.48	0.348336395874023\\
0.49	0.375849093017578\\
0.5	0.399037845458984\\
};
\addlegendentry{$L=64,M=128$};

\addplot [color=red,dashed,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.2	4.25495036579848e-06\\
0.25	6.64835994656013e-06\\
0.3	9.57363832304659e-06\\
0.35	1.30307854952579e-05\\
0.4	1.70198014631939e-05\\
0.41	1.78814289122681e-05\\
0.42	1.87643311131713e-05\\
0.43	1.96685080659035e-05\\
0.44	2.05939597704647e-05\\
0.45	2.15406862268548e-05\\
0.46	2.2508687435074e-05\\
0.47	2.34979633951221e-05\\
0.48	2.45085141069993e-05\\
0.49	2.55403395707054e-05\\
0.5	2.65934397862405e-05\\
};
\addlegendentry{$M=128$ Error Floor};

\addplot [color=mycolor4,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.2	9.19036865234375e-07\\
0.25	1.59820556640625e-06\\
0.3	2.74765014648438e-06\\
0.35	3.604736328125e-06\\
0.4	4.49310302734375e-06\\
0.41	4.75540161132812e-06\\
0.42	2.54975891113281e-05\\
0.43	0.00134444458007813\\
0.44	0.0422098208618164\\
0.45	0.192203114471436\\
0.46	0.287621301116943\\
0.47	0.334826372375488\\
0.48	0.366956143341064\\
0.49	0.392271343688965\\
0.5	0.414007606201172\\
};
\addlegendentry{$L=128,M=256$};

\addplot [color=red,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.2	1.05375928519998e-06\\
0.25	1.64649888312496e-06\\
0.3	2.37095839169995e-06\\
0.35	3.22713781092493e-06\\
0.4	4.21503714079991e-06\\
0.41	4.4284233960529e-06\\
0.42	4.6470784477319e-06\\
0.43	4.87100229583689e-06\\
0.44	5.10019494036789e-06\\
0.45	5.33465638132488e-06\\
0.46	5.57438661870788e-06\\
0.47	5.81938565251687e-06\\
0.48	6.06965348275187e-06\\
0.49	6.32519010941286e-06\\
0.5	6.58599553249986e-06\\
};
\addlegendentry{$M=256$ Error Floor};

\addplot [color=mycolor5,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.2	3.09600830078125e-07\\
0.25	4.13475036621094e-07\\
0.3	5.98297119140625e-07\\
0.35	8.4808349609375e-07\\
0.4	1.14833831787109e-06\\
0.41	1.06948852539063e-06\\
0.42	1.19644165039062e-06\\
0.43	1.53549194335938e-06\\
0.44	0.00149215751647949\\
0.45	0.103164820251465\\
0.46	0.282932458343506\\
0.47	0.344371552848816\\
0.48	0.376822533111572\\
0.49	0.40098105266571\\
0.5	0.421637405281067\\
};
\addlegendentry{$L=256,M=512$};

\addplot [color=red,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.2	2.62204979165678e-07\\
0.25	4.09695279946372e-07\\
0.3	5.89961203122777e-07\\
0.35	8.0300274869489e-07\\
0.4	1.04881991666271e-06\\
0.41	1.10191642494376e-06\\
0.42	1.15632395812064e-06\\
0.43	1.21204251619335e-06\\
0.44	1.26907209916188e-06\\
0.45	1.32741270702625e-06\\
0.46	1.38706433978644e-06\\
0.47	1.44802699744246e-06\\
0.48	1.51030067999431e-06\\
0.49	1.57388538744198e-06\\
0.5	1.63878111978549e-06\\
};
\addlegendentry{$M=512$ Error Floor};

\end{axis}
\end{tikzpicture}%

==> comm.tex <==
\usetikzlibrary{decorations.markings}

\makeatletter
\@ifundefined{vecnot}{%
\newcommand{\vecnot}[1]{\underline{#1}}
}{}
\makeatother

\begin{tikzpicture}

  \draw[thick] (-3,0) rectangle (-1,2);
  \node[draw=none, align=center] at (-2,1) {Digital\\Source\\(Input)};
  
  \draw[thick,->] (-1,1) -- (1,1); 
  
  \draw[thick] (1,0) rectangle (3,2);
  \node[draw=none, align=center] at (2,1) {Source\\Encoder};
  
  \node[draw=none,align=center] at (4,1.5) {Message};
  \draw[thick,->] (3,1) -- (5,1); 
  \node[draw=none,align=center] at (4,0.5) {\color{blue}$\vecnot{u} \in \mathcal{X}^{K}$};

  %Encoder
  \draw[fill=yellow,thick] (5,0) rectangle (7,2);
  \node[draw=none, align=center] at (6,1) {Channel\\Encoder};
  
 % \node[draw=none, align=center] at (6,-1) {\large Code Rate, $R=\frac{K}{N}$};
  
%  \node[draw,align=center] at (9.7,4.5) {Sample from\\an ensemble:\\- \color{blue}{Random}\\- \color{blue}{Poisson}\\- Convolutional};
%  \draw[<-] (7.45,4.5) -- (8.4,4.5);
%  \node[draw,align=center] at (1.25,4.5) {Contains two types of nodes:\\- \color{blue}{Variable Nodes (VNs)}\\- \color{blue}{Check Nodes (CNs)}};
%  \draw[<-] (3.6,4.5) -- (4.6,4.5);
%  \node[draw,align=center] at (6,4.5) {Codes on\\\color{blue}{Bipartite} Graphs};
%  \draw[->] (6,3) -- (6,4);
%  \node[draw=none,align=center,fill=green] at (6,2.5) {SC-LDPC\\Code};
%  
%  \draw (10,1.25) rectangle (11,1.75);
%  \node[draw=none,align=center] at (10.5,1.5) {$1$};
%  \draw[<->] (10,2) -- (11,2);
%  \node[draw=none,align=center] at (10.5,2.25) {$M$};
%  \draw (11,1.25) rectangle (12,1.75);
%  \node[draw=none,align=center] at (11.5,1.5) {$2$};
%  \draw (12,1.25) rectangle (13,1.75);
%  \node[draw=none,align=center] at (12.5,1.5) {$3$};
%  \node[draw=none,align=center] at (13.5,1.5) {$\cdots$};
%  \draw (14,1.25) rectangle (15,1.75);
%  \node[draw=none,align=center] at (14.5,1.5) {$L-1$};
%  \draw (15,1.25) rectangle (16,1.75);
%  \node[draw=none,align=center] at (15.5,1.5) {$L$};

  \node[draw=none,align=center] at (8.5,1.5) {Codeword};
  \draw[thick] (7,1) -- (10,1); 
  \node[draw=none,align=center] at (8.5,0.5) {\color{blue}$\vecnot{v} \in \mathcal{X}^{N}$};
  \draw[thick,->] (10,1) -- (10,0);  
  \node[draw=none,align=center] at (11,0.5) {$X \in \mathcal{X}$};
  
  % Channel
  \draw[fill=yellow,thick] (9,-2) rectangle (11,0);
  \node[draw=none, align=center] at (10,-1) {Noisy\\Channel\\$p_{Y|X}$};
  \node[draw=none,align=center] at (12,-1) {$W(y|x)$};
  
%  \node[draw=none,align=center,fill=green] at (12,-1) {\textbf{Model}:\\Burst\\Erasure\\Channel};
%  \draw[->] (12.75,-1) -- (13.95,-1); 
%  \node[draw,align=center] at (15.45,-1) {\color{red}{Single Burst}\\Erasure Channel\\\color{red}{(SBC)}\\Ex. Block Fading};
%  \draw[->] (15.45,-1.9) -- (15.45,-2.9); 
%  \node[draw=none,align=center] at (14.75,-2.45) {Special\\Case};
%  \node[draw,align=center] at (15.45,-4) {\color{red}{Single Block}\\Erasure Channel\\\color{red}{(SBLC)}\\Ex. Coded\\Slotted-ALOHA};

  \draw[thick] (10,-2) -- (10,-3); 
  \node[draw=none,align=center] at (11,-2.5) {$Y \in \mathcal{Y}$};
  \draw[thick,->] (10,-3) -- (7,-3);  
  \node[draw=none,align=center] at (9,-4) {Codeword with\\some symbols corrupted};
  \node[draw=none,align=center] at (8.5,-2.5) {\color{blue}$\vecnot{y} \in \mathcal{Y}^{N}$};
  
%  \node[draw=none,align=center] at (8.5,-4) {Codeword with\\one set of\\consecutive bits\\erased};

  %Decoder
  \draw[fill=yellow,thick] (5,-4) rectangle (7,-2);
  \node[draw=none, align=center] at (6,-3) {Channel\\Decoder};
  
%  \node[draw=none,align=center,fill=green] at (6,-4.5) {Peeling\\Decoder};
%  \draw[->] (6,-5) -- (6,-6);
%  \node[draw,align=center] at (6,-6.5) {Iterative Decoding on\\\color{blue}{Bipartite} Graphs};
%  \draw[->] (6,-7) -- (6,-8.1);
%  \node[draw,align=center] at (6,-8.75) {Fails due to\\\color{blue}{Stopping}\\\color{blue}{Sets}};
%  \draw (5,-8.75) -- (2,-8.75); 
%  \draw[->] (2,-8.75) -- (2,-8.4);  
%  \draw[<-] (7,-8.75) -- (8,-8.75);
%  \node[draw,align=center] at (9.05,-8.75) {\color{blue}{Small cycles}\\in the graph};  
 
  \node[draw=none,align=center] at (4,-2.5) {\color{blue}{$P_B$}};
  \draw[thick,->] (5,-3) -- (3,-3); 
  \node[draw=none,align=center] at (4,-4) {Prob. of\\Block Error};
%  \draw (3,-5) -- (2,-5);
%  \draw[->] (2,-5) -- (2,-6.6);
%  \node[draw=none,align=center,fill=green] at (2,-7.5) {Find bounds\\for \color{red}{$P_B$}\\by analyzing\\\color{blue}{stopping sets}};  
%  \draw[->] (0.9,-7.5) -- (0,-7.5);
%  \node[draw=none,align=center,fill=green] at (-1.1,-7.5) {Verify using\\Monte Carlo\\simulations};  
  
  \draw[thick] (1,-4) rectangle (3,-2);
  \node[draw=none, align=center] at (2,-3) {Source\\Decoder};
  
  \draw[thick,->] (1,-3) -- (-1,-3); 

  \draw[thick] (-3,-4) rectangle (-1,-2);
  \node[draw=none, align=center] at (-2,-3) {Digital\\Sink\\(Output)};

\end{tikzpicture}

==> effect_of_no4cycles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.284in,
height=3.262in,
at={(0.784in,0.518in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel={\# VNs per Spatial Position $(M)$},
xmajorgrids,
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
ylabel={Output Block Erasure Probability $(P_{B})$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{(d}_\text{v}\text{,d}_\text{c}\text{,w = d}_\text{v}\text{) Random SC-LDPC with 1 Spatial Position Erased}$},
legend style={at={(0.97,0.97)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
80	0.00700530843085789\\
100	0.00550776963784583\\
120	0.00453726993839598\\
140	0.00385735812556298\\
160	0.00335457075347456\\
180	0.00296769357169491\\
200	0.00266079849144518\\
220	0.0024114121242732\\
240	0.00220475783501195\\
260	0.0020307211422359\\
280	0.00188214572343171\\
300	0.00175382578065186\\
320	0.00164188396642928\\
340	0.00154337308613295\\
360	0.00145601298236253\\
380	0.00137801194386034\\
400	0.00130794257255629\\
420	0.00124465367331927\\
440	0.00118720653394799\\
460	0.00113482806637288\\
480	0.00108687582387768\\
500	0.0010428115252884\\
520	0.00100218076677372\\
540	0.000964597297468006\\
560	0.000929730704511522\\
580	0.000897296675168135\\
600	0.000867049228077676\\
620	0.000838774464250625\\
640	0.000812285501924248\\
660	0.000787418341634649\\
680	0.000764028468123623\\
700	0.000741988040316\\
720	0.000721183553966775\\
740	0.00070151388675066\\
760	0.00068288865472943\\
780	0.000665226823831189\\
800	0.000648455531344849\\
820	0.000632509081281762\\
840	0.000617328084396629\\
860	0.000602858719138455\\
880	0.00058905209414406\\
900	0.000575863696364198\\
920	0.000563252911695455\\
940	0.000551182607243184\\
960	0.000539618766165151\\
980	0.000528530167532959\\
1000	0.000517888104867525\\
};
\addlegendentry{$(3,6)$, With $4$-cycles};

%\addplot [color=red,solid,mark=o,mark options={solid}]
\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
80	0.000357427188013459\\
100	0.000212101824417776\\
120	0.000140157514968653\\
140	9.94192492347334e-05\\
160	7.41530409357205e-05\\
180	5.74166743598781e-05\\
200	4.57640237649937e-05\\
220	3.7327774932927e-05\\
240	3.10250702468817e-05\\
260	2.61930090850182e-05\\
280	2.24074079995251e-05\\
300	1.93866369890827e-05\\
320	1.69377828327377e-05\\
340	1.49251170062925e-05\\
360	1.32509018502258e-05\\
380	1.18433116558236e-05\\
400	1.06486071355105e-05\\
420	9.62593408970758e-06\\
440	8.74378684112553e-06\\
460	7.97755427461855e-06\\
480	7.30778569968393e-06\\
500	6.71894498827097e-06\\
520	6.19850197480787e-06\\
540	5.73626068400834e-06\\
560	5.3238563836322e-06\\
580	4.95437466330184e-06\\
600	4.62205984241848e-06\\
620	4.32208954570523e-06\\
640	4.05039882900304e-06\\
660	3.8035417876392e-06\\
680	3.57858178900994e-06\\
700	3.37300375874428e-06\\
720	3.18464359783111e-06\\
740	3.01163101112945e-06\\
760	2.85234291297343e-06\\
780	2.70536523083731e-06\\
800	2.56946142029868e-06\\
820	2.44354637812805e-06\\
840	2.32666471911003e-06\\
860	2.21797260435697e-06\\
880	2.11672247041328e-06\\
900	2.02225014322988e-06\\
920	1.93396392067502e-06\\
940	1.85133528596282e-06\\
960	1.77389098121594e-06\\
980	1.70120621656444e-06\\
1000	1.6328988335923e-06\\
};
\addlegendentry{$(3,6)$, No $4$-cycles};

\addplot [color=blue,dashdotted,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
80	7.80270422120477e-05\\
100	4.86618218087376e-05\\
120	3.32187134569617e-05\\
140	2.41099368500919e-05\\
160	1.82917379527581e-05\\
180	1.43509139215459e-05\\
200	1.15588057810756e-05\\
220	9.50878038186165e-06\\
240	7.95940910736093e-06\\
260	6.76001543398197e-06\\
280	5.8126176970541e-06\\
300	5.05126834249303e-06\\
320	4.43026136809355e-06\\
340	3.91711023195462e-06\\
360	3.4882117790902e-06\\
380	3.12608308639106e-06\\
400	2.81755139774909e-06\\
420	2.55253915226739e-06\\
440	2.32323057625106e-06\\
460	2.12348879280455e-06\\
480	1.94844094170143e-06\\
500	1.79417816248417e-06\\
520	1.65753548320158e-06\\
540	1.53592818763482e-06\\
560	1.42722868567979e-06\\
580	1.32967282273633e-06\\
600	1.24178784877138e-06\\
620	1.16233651004105e-06\\
640	1.09027326500311e-06\\
660	1.02470971186097e-06\\
680	9.64887077237186e-07\\
700	9.10154163591415e-07\\
720	8.59949553788653e-07\\
740	8.13787156550561e-07\\
760	7.71244396235993e-07\\
780	7.31952508270517e-07\\
800	6.95588520560619e-07\\
820	6.61868595819293e-07\\
840	6.30542476010021e-07\\
860	6.01388825516302e-07\\
880	5.74211311055173e-07\\
900	5.48835287439431e-07\\
920	5.25104984827607e-07\\
940	5.02881112862674e-07\\
960	4.82038811644436e-07\\
980	4.62465894579545e-07\\
1000	4.44061335036494e-07\\
};
\addlegendentry{$(4,8)$, With $4$-cycles};

%\addplot [color=red,dashdotted,mark=square,mark options={solid}]
\addplot [color=red,dashdotted,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
80	1.18655553160707e-08\\
100	3.27296467705906e-09\\
120	1.17515852604555e-09\\
140	5.0216431013439e-10\\
160	2.42791675653109e-10\\
180	1.28723143255627e-10\\
200	7.32998106656169e-11\\
220	4.41870984246862e-11\\
240	2.79053447016508e-11\\
260	1.83181247948028e-11\\
280	1.24240617793703e-11\\
300	8.66551275180427e-12\\
320	6.19215789754435e-12\\
340	4.51938486634162e-12\\
360	3.36064509554035e-12\\
380	2.54074539185467e-12\\
400	1.94955163124177e-12\\
420	1.51589851782319e-12\\
440	1.19304566226219e-12\\
460	9.49351708356971e-13\\
480	7.62945262522408e-13\\
500	6.18838313926062e-13\\
520	5.06150676926609e-13\\
540	4.17221812654134e-13\\
560	3.46389583683049e-13\\
580	2.89546164822241e-13\\
600	2.43471909300297e-13\\
620	2.05946371067967e-13\\
640	1.7519319328585e-13\\
660	1.49769086021934e-13\\
680	1.28563826251593e-13\\
700	1.10911280160053e-13\\
720	9.61453139325386e-14\\
740	8.35997937542743e-14\\
760	7.30526750203353e-14\\
780	6.3948846218409e-14\\
800	5.62883073484954e-14\\
820	4.96269692007445e-14\\
840	4.39648317751562e-14\\
860	3.8968828164343e-14\\
880	3.46389583683049e-14\\
900	3.09752223870419e-14\\
920	2.76445533131664e-14\\
940	2.48689957516035e-14\\
960	2.23154827949656e-14\\
980	2.00950367457153e-14\\
1000	1.80966353013901e-14\\
};
\addlegendentry{$(4,8)$, No $4$-cycles};

%\addplot [color=blue,dashed,mark=star,mark options={solid}]
\addplot [color=blue,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
80	8.36281420002472e-07\\
100	4.14003782922556e-07\\
120	2.34303700108462e-07\\
140	1.4522937197281e-07\\
160	9.6146214878523e-08\\
180	6.69085707949435e-08\\
200	4.84195999961301e-08\\
220	3.61608643029143e-08\\
240	2.77144103222327e-08\\
260	2.17063745866497e-08\\
280	1.73166698758109e-08\\
300	1.40351190669463e-08\\
320	1.15329915617579e-08\\
340	9.59196522209993e-09\\
360	8.06317668189394e-09\\
380	6.84274858997469e-09\\
400	5.85669546193657e-09\\
420	5.05135122619294e-09\\
440	4.3871450916555e-09\\
460	3.83446541185606e-09\\
480	3.37085337420717e-09\\
500	2.97906588286878e-09\\
520	2.64571564656535e-09\\
540	2.36030139877386e-09\\
560	2.11450723597295e-09\\
580	1.90169013869479e-09\\
600	1.7164999421837e-09\\
620	1.5545955633911e-09\\
640	1.4124289515749e-09\\
660	1.28708177449255e-09\\
680	1.17613840888708e-09\\
700	1.0775881298386e-09\\
720	9.89747506174865e-10\\
740	9.11200448427962e-10\\
760	8.40749692088139e-10\\
780	7.7737838388714e-10\\
800	7.20219106575826e-10\\
820	6.6852900992842e-10\\
840	6.21669271616554e-10\\
860	5.790886659085e-10\\
880	5.40309574859066e-10\\
900	5.04917108123948e-10\\
920	4.72549444019421e-10\\
940	4.4289028000577e-10\\
960	4.1566217134914e-10\\
980	3.90620980006418e-10\\
1000	3.67551544755429e-10\\
};
\addlegendentry{$(5,10)$, With $4$-cycles};

%\addplot [color=red,dashed,mark=diamond,mark options={solid}]
\addplot [color=red,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
80	3.25295346215171e-14\\
100	3.10862446895044e-15\\
120	4.44089209850063e-16\\
140	1.11022302462516e-16\\
160	0\\
180	0\\
200	0\\
220	0\\
240	0\\
260	0\\
280	0\\
300	0\\
320	0\\
340	0\\
360	0\\
380	0\\
400	0\\
420	0\\
440	0\\
460	0\\
480	0\\
500	0\\
520	0\\
540	0\\
560	0\\
580	0\\
600	0\\
620	0\\
640	0\\
660	0\\
680	0\\
700	0\\
720	0\\
740	0\\
760	0\\
780	0\\
800	0\\
820	0\\
840	0\\
860	0\\
880	0\\
900	0\\
920	0\\
940	0\\
960	0\\
980	0\\
1000	0\\
};
\addlegendentry{$(5,10)$, No $4$-cycles};

\end{axis}
\end{tikzpicture}%

==> fft_qsc.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}

%\pgfplotsset{compat=newest} 
%\pgfplotsset{plot coordinates/math parser=false}

%\begin{document}

\begin{tikzpicture}

\begin{axis}[%
%width=4.408889in,
%height=3.477333in,
%at={(0.739556in,0.469333in)},
width=3in,
height=2.25in,
%at={(0.865222in,0.465667in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.1,
xmax=0.8,
xlabel={Channel Error Rate $(\beta)$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel={Block Error Rate $(P_B)$},
ymajorgrids,
yminorgrids,
title style={align=center},
%title={Performance of QEC-designed Cyclic Polar Codes on QSC},
legend pos = {south east},
legend style={legend cell align=left,align=left,draw=black,font=\small}
]
\addplot [thick, color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.2 0\\
0.25 0.0008\\ 
0.3	0.0940\\
0.35 0.6556\\
0.4	0.9795\\
0.42 0.9964\\
0.44 0.9996\\
0.46 1\\
0.48 1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
1	1\\
};
\addlegendentry[align=left]{$(256,84)$ RS code};

\addplot [thick, color=red,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.3	0.005\\
0.35 0.027\\
0.4	0.146\\
0.42 0.257\\
0.44 0.393\\
0.46 0.574\\
0.48 0.735\\
0.5	0.872\\
0.6	0.999\\
0.7	1\\
0.8	1\\
0.9	1\\
1	1\\
};
\addlegendentry[align=left]{$(256,84)$ CP code};

\addplot [thick, color=black,dashdotted,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.2 0\\
0.25 0.0181\\ 
0.3	0.3891\\
0.35 0.9220\\
0.4	0.9988\\
0.42 0.9999\\
0.44 1\\
0.46 1\\
0.48 1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
1	1\\
};
\addlegendentry[align=left]{$(255,98)$ RS code};

\addplot [thick, color=black,dashdotted,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.15 0\\
0.18 0\\
0.2	0.07\\
0.22 0.11\\
0.24 0.27\\
0.26 0.5\\
0.28 0.63\\
0.3 0.9\\
0.4 1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
1	1\\
};
\addlegendentry[align=left]{$(255,98)$ CP code};

\addplot [thick, color=blue,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.1 0.0005\\
0.15 0.0056\\
0.2 0.0267\\
0.25 0.0796\\ 
0.3	0.1753\\
0.35 0.3119\\
0.4	0.4728\\
0.42 0.5387\\
0.44 0.6029\\
0.46 0.6641\\
0.48 0.7210\\
0.5	0.7728\\
0.6	0.9417\\
0.7	0.9929\\
0.8	0.9998\\
0.9	1\\
1	1\\
};
\addlegendentry[align=left]{$(16,4)$ RS code};

\addplot [thick, color=blue,dashed,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.1 0\\
0.2	0.002\\
0.3	0.015\\
0.35 0.04\\
0.4	0.086\\
0.42 0.131\\
0.44 0.162\\
0.46 0.193\\
0.48 0.232\\
0.5	0.295\\
0.6	0.558\\
0.7	0.802\\
0.8	0.953\\
0.9	1\\
1	1\\
};
\addlegendentry[align=left]{$(16,4)$ CP code};

\end{axis}
\end{tikzpicture}%

%\end{document}


==> n2h_poisson_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.34in,
height=3.37in,
at={(0.775in,0.518in)},
scale only axis,
xmin=-0.5,
xmax=3.5,
xlabel={Number of Size-$2$ Stopping Sets $(i)$},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={Prob [$N_{2}^{H} = i$]},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{Poisson Distribution of N}_\text{2}^{\text{H}}$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0	0.875571983083397\\
1	0.11634417625024\\
2	0.00772978556239248\\
3	0.000342372586614956\\
};
\addlegendentry{Theoretical Estimate};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.877472808234178\\
1	0.114594739275373\\
2	0.00754312966883228\\
3	0.000352823807090542\\
};
\addlegendentry{Simulation Average};

\end{axis}
\end{tikzpicture}%

==> polar_fft.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%
%\pgfplotsset{compat=newest} 
%\pgfplotsset{plot coordinates/math parser=false}
%
%\begin{document}

\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.25in,
%at={(0.865222in,0.465667in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.4,
xmax=1,
xlabel={Channel Erasure Rate $(\epsilon)$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.01,
ymax=1,
ylabel={Block Erasure Rate $(P_B)$},
ymajorgrids,
yminorgrids,
title style={align=center},
%title={Performance of Standard and Cyclic Polar Codes},
legend style={legend cell align=left,align=left,fill=white},
legend pos = south east
]
\addplot [thick, color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
%0.1	 0\\
%0.2	 0\\
%0.3 	0\\
0.4	0\\
0.45 0.01\\
0.5	0.074\\
0.55 0.334\\
0.6	0.711\\
0.65 0.964\\
0.7	1\\
0.8	1\\
0.9	1\\
1	1\\
};
\addlegendentry{Std. $q=2$, $N=2^8$};

\addplot [thick, color=blue,dashdotted,mark=+,mark options={solid}]
  table[row sep=crcr]{%
%0.1	 0\\
%0.2	 0\\
%0.3	 0\\
0.4	0\\
0.45 0.02\\
0.5	0.09\\
0.55 0.336\\
0.6	0.71\\
0.65 0.968\\
0.7	1\\
0.8	1\\
0.9	1\\
1	1\\
};
\addlegendentry{Cyclic $q=257$, $N=2^8$};

\addplot [thick, color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
%0.1	 0\\
%0.2	 0\\
%0.3	 0\\
0.4	0\\
0.5	0.1\\
0.6	0.85\\
0.7	1\\
0.8	1\\
0.9	1\\
1	1\\
};
\addlegendentry{Cyclic $q=256$, $N=255$};

\end{axis}
\end{tikzpicture}%
%\end{document}


==> size2ss.tex <==
%\usetikzlibrary{decorations.markings}

\makeatletter
\@ifundefined{vecnot}{%
\newcommand{\vecnot}[1]{\underline{#1}}
}{}
\makeatother

\scalebox{1}{%
\begin{tikzpicture}

  \draw[color=black] (0,0) circle (.25);
  \draw[color=black] (2.5,0) circle (.25);  
  
  \node[draw=none,align=center] at (0,-0.5) {$v_1$};
  \node[draw=none,align=center] at (2.5,-0.5) {$v_2$};

  \fill[black] (-2,2) rectangle (-1.75,2.505);
  \draw[color=black] (-1.75,2) rectangle (-1.5,2.5);
  \draw[color=black] (-1.5,2) rectangle (-1.25,2.5);
  \draw[color=black] (-1.25,2) rectangle (-1,2.5);
  \draw[color=black] (-1,2) rectangle (-0.75,2.5);  
  \draw[color=black] (-0.75,2) rectangle (-0.5,2.5);  
  
  \node[draw=none,align=center] at (-1.25,3) {$c_1$};

  \fill[black] (0.5,2) rectangle (0.75,2.505);
  \draw[color=black] (0.75,2) rectangle (1,2.5);
  \draw[color=black] (1,2) rectangle (1.25,2.5);
  \draw[color=black] (1.25,2) rectangle (1.5,2.5);
  \draw[color=black] (1.5,2) rectangle (1.75,2.5);
  \draw[color=black] (1.75,2) rectangle (2,2.5);  
  
  \node[draw=none,align=center] at (1.25,3) {$c_2$};

  \fill[black] (3,2) rectangle (3.25,2.505);
  \draw[color=black] (3.25,2) rectangle (3.5,2.5);
  \draw[color=black] (3.5,2) rectangle (3.75,2.5);
  \draw[color=black] (3.75,2) rectangle (4,2.5);
  \draw[color=black] (4,2) rectangle (4.25,2.5);
  \draw[color=black] (4.25,2) rectangle (4.5,2.5);  
  
  \node[draw=none,align=center] at (3.75,3) {$c_3$};
  
  \draw[color=black] (0,0.25) -- (-1.875,2);
  \draw[color=black] (0,0.25) -- (0.625,2);
  \draw[color=black] (0,0.25) -- (3.125,2);

  \draw[dashed,color=black] (2.5,0.25) -- (-1.625,2);
  \draw[dashed,color=black] (2.5,0.25) -- (0.875,2);
  \draw[dashed,color=black] (2.5,0.25) -- (3.375,2);


\node at (-0.75,2.75) [above right] {\footnotesize Socket};
\draw [densely dotted,thin,color=black] (-0.625,2.5) -- (-0.5,2.75);
\end{tikzpicture}}

==> size4ss.tex <==
%\usetikzlibrary{decorations.markings}
%\usetikzlibrary{matrix}

\makeatletter
\@ifundefined{vecnot}{%
\newcommand{\vecnot}[1]{\underline{#1}}
}{}
\makeatother
\scalebox{1.2}{
\begin{tikzpicture}

  \draw[color=black] (-0.25,0) circle (.25);
  \draw[color=black] (1.25,0) circle (.25);  
  \draw[color=black] (2.75,0) circle (.25);  
  \draw[color=black] (4.25,0) circle (.25);  
  
  \node[draw=none,align=center] at (-0.25,-0.5) {$v_1$};
  \node[draw=none,align=center] at (1.25,-0.5) {$v_2$};
  \node[draw=none,align=center] at (2.75,-0.5) {$v_3$};
  \node[draw=none,align=center] at (4.25,-0.5) {$v_4$};


  \draw[color=black] (-2,2) rectangle (-1.5,2.5);
  \node[draw=none,align=center] at (-1.75,3) {$c_1$};

  \draw[color=black] (-0.5,2) rectangle (0,2.5);
  \node[draw=none,align=center] at (-0.25,3) {$c_2$};

  \draw[color=black] (1,2) rectangle (1.5,2.5);
  \node[draw=none,align=center] at (1.25,3) {$c_3$};

  \draw[color=black] (2.5,2) rectangle (3,2.5);
  \node[draw=none,align=center] at (2.75,3) {$c_4$};

  \draw[color=black] (4,2) rectangle (4.5,2.5);
  \node[draw=none,align=center] at (4.25,3) {$c_5$};

  \draw[color=black] (5.5,2) rectangle (6,2.5);
  \node[draw=none,align=center] at (5.75,3) {$c_6$};


  \draw[color=black] (-0.25,0.25) -- (-1.75,2);
  \draw[color=black] (-0.25,0.25) -- (-0.25,2);
  \draw[color=black] (-0.25,0.25) -- (1.25,2);

  \draw[dashed,color=black] (1.25,0.25) -- (-1.75,2);
  \draw[color=black] (1.25,0.25) -- (2.75,2);
  \draw[color=black] (1.25,0.25) -- (4.25,2);
  
  \draw[dashed,color=black] (2.75,0.25) -- (-0.25,2);
  \draw[dashed,color=black] (2.75,0.25) -- (2.75,2);
  \draw[color=black] (2.75,0.25) -- (5.75,2);

  \draw[dashed,color=black] (4.25,0.25) -- (1.25,2);
  \draw[color=black] (4.25,0.25) -- (4.25,2);
  \draw[color=black] (4.25,0.25) -- (5.75,2);
  
  % Draw the matrix below
  
  \node[draw=none,align=center] at (2,-3) {
     $\begin{bmatrix} 
          1 & 1 & 1 & 0 & 0 & 0 \\  
          1 & 0 & 0 & 1 & 1 & 0 \\ 
          0 & 1 & 0 & 1 & 0 & 1 \\ 
          0 & 0 & 1 & 0 & 1 & 1 \\ 
     \end{bmatrix}$
   };
   
%   \draw[dashed,color=black] (0.5,-2.5) rectangle (1.85,-2.15);
%   \draw[dashed,color=black] (0.5,-3.8) rectangle (1.85,-2.58);
   
   \draw[dashed,color=black] (1.95,-2.05) -- (1.95,-3.9);
   \draw[dashed,color=black] (0.5,-2.45) -- (1.9,-2.45);
   
%   \draw[dashed,color=black] (2.05,-2.92) rectangle (2.9,-2.55);
%   \draw[dashed,color=black] (2.05,-3.8) rectangle (2.9,-2.99);

   \draw[dashed,color=black] (3,-2.05) -- (3,-3.9);
   \draw[dashed,color=black] (2.05,-2.95) -- (2.9,-2.95);
   
%   \draw[dashed,color=black] (3.1,-3.35) rectangle (3.4,-2.99);
%   \draw[dashed,color=black] (3.1,-3.8) rectangle (3.4,-3.43);

   \draw[dashed,color=black] (3.1,-3.45) -- (3.4,-3.45);
   
  \node[draw=none,align=center] at (0,-2.35) {$v_1$};
  \node[draw=none,align=center] at (0,-2.8) {$v_2$};
  \node[draw=none,align=center] at (0,-3.25) {$v_3$};
  \node[draw=none,align=center] at (0,-3.7) {$v_4$};


  \node[draw=none,align=center] at (0.65,-1.75) {$c_1$};
  \node[draw=none,align=center] at (1.2,-1.75) {$c_2$};
  \node[draw=none,align=center] at (1.7,-1.75) {$c_3$};
  \node[draw=none,align=center] at (2.2,-1.75) {$c_4$};
  \node[draw=none,align=center] at (2.75,-1.75) {$c_5$};
  \node[draw=none,align=center] at (3.3,-1.75) {$c_6$};

\end{tikzpicture}}
